Reasoning Algorithmically in Graph Neural Networks

The development of artificial intelligence systems with advanced reasoning capabilities represents a persistent and long-standing research question. Traditionally, the primary strategy to address this challenge involved the adoption of symbolic approaches, where knowledge was explicitly represented by means of symbols and explicitly programmed rules. However, with the advent of machine learning, there has been a paradigm shift towards systems that can autonomously learn from data, requiring minimal human guidance. In light of this shift, in latest years, there has been increasing interest and efforts at endowing neural networks with the ability to reason, bridging the gap between data-driven learning and logical reasoning. Within this context, Neural Algorithmic Reasoning (NAR) stands out as a promising research field, aiming to integrate the structured and rule-based reasoning of algorithms with the adaptive learning capabilities of neural networks, typically by tasking neural models to mimic classical algorithms. In this dissertation, we provide theoretical and practical contributions to this area of research. We explore the connections between neural networks and tropical algebra, deriving powerful architectures that are aligned with algorithm execution. Furthermore, we discuss and show the ability of such neural reasoners to learn and manipulate complex algorithmic and combinatorial optimization concepts, such as the principle of strong duality. Finally, in our empirical efforts, we validate the real-world utility of NAR networks across different practical scenarios. This includes tasks as diverse as planning problems, large-scale edge classification tasks and the learning of polynomial-time approximate algorithms for NP-hard combinatorial problems. Through this exploration, we aim to showcase the potential integrating algorithmic reasoning in machine learning models.

==> gfx/background/bipartite.tex <==
\begin{tikzpicture}[-,>=stealth, auto, very thick]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=15pt]
  \tikzstyle{layer1}=[fill=blue!30!white]
  \tikzstyle{layer2}=[fill=red!30!white]

  % Define nodes in the first layer
  \node[vertex,layer1] (v1) at (0,1) {$v_1$};
  \node[vertex,layer1] (v2) at (1,1) {$v_2$};
  \node[vertex,layer1] (v3) at (2,1) {$v_3$};

  % Define nodes in the second layer
  \node[vertex,layer2] (v4) at (0.5,0) {$u_1$};
  \node[vertex,layer2] (v5) at (1.5,0) {$u_2$};

  % Connect nodes from the first layer to the second layer
  \foreach \i in {1,2,3}
    \foreach \j in {4,5}
      \draw (v\i) -- (v\j);

\end{tikzpicture}


==> gfx/background/clique.tex <==
\begin{tikzpicture}[-,>=stealth, auto, very thick, scale=.5]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=7pt]

  \node[vertex] (v1) at (0,-1.2) {$v_1$};
  \node[vertex] (v2) at (-1.3,-0.5) {$v_2$};
  \node[vertex] (v3) at (-0.9,1.1) {$v_3$};
  \node[vertex] (v4) at (0.9,1.1) {$v_4$};
  \node[vertex] (v5) at (1.3,-0.5) {$v_5$};

  \draw (v1) -- (v2);
  \draw (v1) -- (v3);
  \draw (v1) -- (v4);
  \draw (v1) -- (v5);
  \draw (v2) -- (v3);
  \draw (v2) -- (v4);
  \draw (v2) -- (v5);
  \draw (v3) -- (v4);
  \draw (v3) -- (v5);
  \draw (v4) -- (v5);
\end{tikzpicture}


==> gfx/background/dag.tex <==
\begin{tikzpicture}[->,>=stealth, shorten >=1pt, auto, very thick, scale=.5]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=7pt]

  \node[vertex] (v1) at (0,-1.5) {$v_5$};
  \node[vertex] (v2) at (-1.5,-1.5) {$v_4$};
  \node[vertex] (v3) at (-1.5,0.5) {$v_2$};
  \node[vertex] (v4) at (0,0.75) {$v_3$};
  \node[vertex] (v5) at (-0.75,2) {$v_1$};

  % Straight Edges
  \draw (v5) edge (v4);
  \draw (v5) edge (v3);
  \draw (v4) edge (v1);
  \draw (v4) edge (v2);
  \draw (v3) edge (v4);
  \draw (v3) edge (v2);
\end{tikzpicture}

==> gfx/background/directed_graph.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto, very thick]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=15pt]

  \node[vertex] (v1) at (0,-1.5) {$v_1$};
  \node[vertex] (v2) at (-1.5,-1.5) {$v_2$};
  \node[vertex] (v3) at (-1.5,0.5) {$v_3$};
  \node[vertex] (v4) at (0,0.75) {$v_4$};
  \node[vertex] (v5) at (0,2) {$v_5$};

  % Straight Edges
  \draw (v1) edge (v3);
  \draw (v1) edge (v4);
  \draw (v2) edge (v1);
  \draw (v2) edge (v3);
  \draw (v3) edge (v4);

  % Bent Edges
  \draw (v3) edge[bend right=20] (v2);
  \draw (v4) edge[bend left=30] (v1);
  \draw (v5) edge[bend right=30] (v4);
  \draw (v4) edge[bend right=30] (v5);

\end{tikzpicture}

==> gfx/background/graph_convolution.tex <==
\begin{tikzpicture}[->,>=stealth,auto, thick,scale=0.90]
  \definecolor{dgreen}{HTML}{00871B}

  \tikzstyle{message}=[->, decorate,
  decoration={snake,
    amplitude=1,
    segment length=6,
    post length=7
  },
  line width=2.5pt]
  \tikzstyle{vertex}=[circle,fill=white,draw,inner sep=1pt, minimum size=15pt, very thick]


  \node[vertex] (1) at (-5,-1.5) {\tiny$\vh_z^{(0)}$};
  \node[vertex] (2) at (-7,-1.5) {\tiny$\vh_y^{(0)}$};
  \node[vertex] (3) at (-7,0.5) {\tiny$\vh_x^{(0)}$};
  \node[vertex, fill=cyan!50] (4) at (-5,0.75) {\tiny$\vh_v^{(0)}$};
  \node[vertex] (5) at (-5,2.5) {\tiny$\vh_u^{(0)}$};

  \node (label) at (-6, -2.5) {$\ell=0$};

  \draw (1) edge (4);
  \draw (1) edge[bend left=30] (2);
  \draw (2) edge (1);
  \draw (2) edge (3);
  \draw (3) edge (1);
  \draw (3) edge (4);
  \draw (4) edge (5);

  \draw (3) edge[message, cyan, opacity=0.7] node[midway, sloped] {\tiny$x \rightarrow_\psi v$} (4);
  \draw (1) edge[message, cyan, opacity=0.7, ] node[midway, sloped] {\tiny$z \rightarrow_\psi v$} (4);

  \node[vertex] (s1) at (0,-1.5) {\tiny$\vh_z^{(1)}$};
  \node[vertex] (s2) at (-2,-1.5) {\tiny$\vh_y^{(1)}$};
  \node[vertex] (s3) at (-2,0.5) {\tiny$\vh_x^{(1)}$};
  \node[vertex] (s4) at (0,0.75) {\tiny$\vh_v^{(1)}$};
  \node[vertex, fill=cyan!50] (s5) at (0,2.5) {\tiny$\vh_u^{(1)}$};

  \node (label) at (-1, -2.5) {$\ell=1$};

  \draw (s1) edge (s4);
  \draw (s1) edge[bend left=30] (s2);
  \draw (s2) edge (s1);
  \draw (s2) edge (s3);
  \draw (s3) edge (s1);
  \draw (s3) edge (s4);
  \draw (s4) edge (s5);

  \draw (s4) edge[message, cyan, opacity=0.7] node[midway, sloped] {\tiny$v \rightarrow_\psi u$} (s5);


  \draw (4) edge[message, orange, bend left=15, thick] node[midway, sloped] {\tiny$\vh^{(1)}_v = \phi(\vh^{(0)}_v, \oplus(\set{m_x, m_z}))$} (s4);

  \node[vertex] (t1) at (5,-1.5) {\tiny$\vh_z^{(2)}$};
  \node[vertex] (t2) at (3,-1.5) {\tiny$\vh_y^{(2)}$};
  \node[vertex] (t3) at (3,0.5) {\tiny$\vh_x^{(2)}$};
  \node[vertex] (t4) at (5,0.75) {\tiny$\vh_v^{(2)}$};
  \node[vertex] (t5) at (5,2.5) {\tiny$\vh_u^{(2)}$};

  \node (label) at (4, -2.5) {$\ell=2$};

  \draw (t1) edge (t4);
  \draw (t1) edge[bend left=30] (t2);
  \draw (t2) edge (t1);
  \draw (t2) edge (t3);
  \draw (t3) edge (t1);
  \draw (t3) edge (t4);
  \draw (t4) edge (t5);

  \draw (s5) edge[message, orange, bend left=15, thick] node[midway, sloped] {\tiny$\vh^{(2)}_u = \phi(\vh^{(1)}_u, \oplus(\set{m_v}))$} (t5);

\end{tikzpicture}

==> gfx/background/grid.tex <==
\begin{tikzpicture}[-,>=stealth, auto, very thick, scale=.5]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=7pt]

  % Define the nodes
  \node[vertex] (v1) at (0,0) {$v_1$};
  \node[vertex] (v2) at (2,0) {$v_2$};
  \node[vertex] (v3) at (4,0) {$v_3$};
  \node[vertex] (v4) at (0,-2) {$v_4$};
  \node[vertex] (v5) at (2,-2) {$v_5$};
  \node[vertex] (v6) at (4,-2) {$v_6$};

  \draw (v1) edge (v2);
  \draw (v1) edge (v4);
  \draw (v2) edge (v3);
  \draw (v2) edge (v5);
  \draw (v3) edge (v6);

  \draw (v4) edge (v5);
  \draw (v5) edge (v6);

\end{tikzpicture}


==> gfx/background/iterative_gn.tex <==
\begin{tikzpicture}[scale=0.9]

  \tikzstyle{vertex}=[circle,draw,inner sep=1pt, minimum size=15pt]

  % In Graph
  \node[vertex, fill=yellow!50] (v1) at (-3,-0.5) {$v_1$};
  \node[vertex, fill=blue!30!] (v2) at (-4,-0.5) {$v_2$};
  \node[vertex, fill=red!20!] (v3) at (-4,0.5) {$v_3$};
  \node[vertex, fill=green!30!] (v4) at (-3,0.75) {$v_4$};
  \node[vertex, fill=blue!30!] (v5) at (-3,1.5) {$v_5$};

  \draw (v1) edge (v3);
  \draw (v1) edge (v4);
  \draw (v2) edge (v1);
  \draw (v2) edge (v3);
  \draw (v3) edge (v4);
  \draw (v4) edge (v5);

  \draw (-2, 0.25) edge[->, thick] (-0.75, 0.25);

  % MP Layer
  \node[draw, rounded corners, inner sep=10pt, rotate=90, very thick] (r) at (0, 0.25) {MP Layer};

  % \draw[blue] (r) edge[loop left = 1, line width=3.5pt, looseness=5, -stealth, opacity=0.7] node [above, opacity=1.0] {\LARGE $P$} (r);

  \draw[->, very thick] (r) to [out=55, in=80, looseness=15] (r);
  \draw (0.75, 0.25) edge[->, thick] (2, 0.25);

  % MP Layer box
  \draw[rounded corners=7pt, very thick] (-3, -5) rectangle (3,-2);

  \draw[-, densely dashed, thick] (r.west) to (-3, -2);
  \draw[-, densely dashed, thick] (r.west) to (3, -2);

  \node[vertex] (1) at (-1,-4.5) {$v_1$};
  \node[vertex] (2) at (-2,-4.5) {$v_2$};
  \node[vertex] (3) at (-2,-3.5) {$v_3$};
  \node[vertex] (4) at (-1,-3.25) {$v_4$};
  \node[vertex] (5) at (-1,-2.5) {$v_5$};

  \draw (1) edge (3);
  \draw (1) edge (4);
  \draw (2) edge (1);
  \draw (2) edge (3);
  \draw (3) edge (4);
  \draw (4) edge (5);

  \node at (0, -3.5) {$\star$};

  \matrix (m) at (1.5, -3.75) [matrix of nodes,
    nodes={minimum size=3mm, draw, inner sep=0pt},
  ]
  {
    |[fill=green!20!orange]| & |[fill=green!90!orange]| & |[fill=green!40]| & |[fill=green!50]| \\
    |[fill=green!60]| & |[fill=green!70!orange]| & |[fill=green!80]| & |[fill=green!10]| \\
    |[fill=green!20!orange]| & |[fill=green!50]| & |[fill=green!60!orange]| & |[fill=green!30]| \\
    |[fill=green!90]| & |[fill=green!20]| & |[fill=green!30!orange]| & |[fill=green!80]| \\
    |[fill=green!33!orange]| & |[fill=green!71!orange]| & |[fill=green!44]| & |[fill=green!55!orange]| \\
  };

  \node at (1.5, -2.5) {$\mW$};

  % End MP Layer box

  % Output Graph
  \node[vertex, fill=blue!40] (x1) at (4,-0.5) {$v_1$};
  \node[vertex, fill=blue!40] (x2) at (3,-0.5) {$v_2$};
  \node[vertex, fill=magenta!40] (x3) at (3,0.5) {$v_3$};
  \node[vertex, fill=yellow!30!green] (x4) at (4,0.75) {$v_4$};
  \node[vertex, fill=green!20] (x5) at (4,1.5) {$v_5$};

  \draw (x1) edge (x3);
  \draw (x1) edge (x4);
  \draw (x2) edge (x1);
  \draw (x2) edge (x3);
  \draw (x3) edge (x4);
  \draw (x4) edge (x5);

  %% FEEDFORWARD

  \def\xoffset{0}

  % In Graph
  \node[vertex, fill=yellow!50] (ff1v1) at (-6-\xoffset,-9) {$v_1$};
  \node[vertex, fill=blue!30!] (ff1v2) at (-7-\xoffset,-9) {$v_2$};
  \node[vertex, fill=red!20!] (ff1v3) at (-7-\xoffset,-8) {$v_3$};
  \node[vertex, fill=green!30!] (ff1v4) at (-6-\xoffset,-7.75) {$v_4$};
  \node[vertex, fill=blue!30!] (ff1v5) at (-6-\xoffset,-7) {$v_5$};

  \draw (ff1v1) edge (ff1v3);
  \draw (ff1v1) edge (ff1v4);
  \draw (ff1v2) edge (ff1v1);
  \draw (ff1v2) edge (ff1v3);
  \draw (ff1v3) edge (ff1v4);
  \draw (ff1v4) edge (ff1v5);

  \draw (-5-\xoffset, -8.25) edge[->, thick] (-3.75-\xoffset, -8.25);

  % MP Layer
  \node[draw, rounded corners, inner sep=10pt, rotate=90, very thick] (ff1r) at (-3-\xoffset, -8.25) {MP Layer};
  \draw (-2.25-\xoffset, -8.25) edge[->, thick] (3-\xoffset, -8.25);

  % MP Layer box
  \draw[rounded corners=7pt, very thick] (-6-\xoffset, -13.5) rectangle (0-\xoffset,-10.5);

  \draw[-, densely dashed, thick] (ff1r.west) to (-6-\xoffset, -10.5);
  \draw[-, densely dashed, thick] (ff1r.west) to (0-\xoffset, -10.5);

  \node[vertex] (ff2v1) at (-4-\xoffset,-13) {$v_1$};
  \node[vertex] (ff2v2) at (-5-\xoffset,-13) {$v_2$};
  \node[vertex] (ff2v3) at (-5-\xoffset,-12) {$v_3$};
  \node[vertex] (ff2v4) at (-4-\xoffset,-11.75) {$v_4$};
  \node[vertex] (ff2v5) at (-4-\xoffset,-11) {$v_5$};

  \draw (ff2v1) edge (ff2v3);
  \draw (ff2v1) edge (ff2v4);
  \draw (ff2v2) edge (ff2v1);
  \draw (ff2v2) edge (ff2v3);
  \draw (ff2v3) edge (ff2v4);
  \draw (ff2v4) edge (ff2v5);

  \node at (-3-\xoffset, -12) {$\star$};

  \matrix (m) at (-1.5-\xoffset, -12.25) [matrix of nodes,
    nodes={minimum size=3mm, draw, inner sep=0pt},
  ]
  {
    |[fill=green!73!orange]| & |[fill=green!33!orange]| & |[fill=green!91!orange]| & |[fill=green!29!orange]| \\
    |[fill=green!92!orange]| & |[fill=green!57]| & |[fill=green!29!orange]| & |[fill=green!13!orange]| \\
    |[fill=green!63!orange]| & |[fill=green!58!orange]| & |[fill=green!4]| & |[fill=green!28]| \\
    |[fill=green!9!orange]| & |[fill=green!7]| & |[fill=green!72!orange]| & |[fill=green!64!orange]| \\
    |[fill=green!90!orange]| & |[fill=green!58!orange]| & |[fill=green!58!orange]| & |[fill=green!84!orange]| \\
  };

  \node at (-1.5-\xoffset, -11) {$\mW^{(1)}$};

  % End MP Layer Box

  % MP Layer
  \def\xoffset{-7}

  \node[draw, rounded corners, inner sep=10pt, rotate=90, very thick] (ff1r) at (-3-\xoffset, -8.25) {MP Layer};
  \draw (-2.25-\xoffset, -8.25) edge[->, thick] (-1-\xoffset, -8.25);

  % MP Layer box
  \draw[rounded corners=7pt, very thick] (-6-\xoffset, -13.5) rectangle (0-\xoffset,-10.5);

  \draw[-, densely dashed, thick] (ff1r.west) to (-6-\xoffset, -10.5);
  \draw[-, densely dashed, thick] (ff1r.west) to (0-\xoffset, -10.5);

  \node[vertex] (ff2v1) at (-4-\xoffset,-13) {$v_1$};
  \node[vertex] (ff2v2) at (-5-\xoffset,-13) {$v_2$};
  \node[vertex] (ff2v3) at (-5-\xoffset,-12) {$v_3$};
  \node[vertex] (ff2v4) at (-4-\xoffset,-11.75) {$v_4$};
  \node[vertex] (ff2v5) at (-4-\xoffset,-11) {$v_5$};

  \draw (ff2v1) edge (ff2v3);
  \draw (ff2v1) edge (ff2v4);
  \draw (ff2v2) edge (ff2v1);
  \draw (ff2v2) edge (ff2v3);
  \draw (ff2v3) edge (ff2v4);
  \draw (ff2v4) edge (ff2v5);

  \node at (-3-\xoffset, -12) {$\star$};

  \matrix (m) at (-1.5-\xoffset, -12.25) [matrix of nodes,
    nodes={minimum size=3mm, draw, inner sep=0pt},
  ]
  {
    |[fill=green!47]| & |[fill=green!86!orange]| & |[fill=green!23]| & |[fill=green!52!orange]| \\
    |[fill=green!67]| & |[fill=green!74]| & |[fill=green!89]| & |[fill=green!14]| \\
    |[fill=green!29!orange]| & |[fill=green!53!orange]| & |[fill=green!65]| & |[fill=green!35]| \\
    |[fill=green!98]| & |[fill=green!21]| & |[fill=green!32!orange]| & |[fill=green!77]| \\
    |[fill=green!42]| & |[fill=green!64!orange]| & |[fill=green!45]| & |[fill=green!59!orange]| \\
  };

  \node at (-1.5-\xoffset, -11) {$\mW^{(2)}$};

  % End MP Layer Box

  % Output Graph
  \node[vertex, fill=blue!40] (x1) at (8,-9) {$v_1$};
  \node[vertex, fill=blue!40] (x2) at (7,-9) {$v_2$};
  \node[vertex, fill=magenta!40] (x3) at (7,-8) {$v_3$};
  \node[vertex, fill=yellow!30!green] (x4) at (8,-7.75) {$v_4$};
  \node[vertex, fill=green!20] (x5) at (8,-7) {$v_5$};

  \draw (x1) edge (x3);
  \draw (x1) edge (x4);
  \draw (x2) edge (x1);
  \draw (x2) edge (x3);
  \draw (x3) edge (x4);
  \draw (x4) edge (x5);
\end{tikzpicture}

==> gfx/background/kcommunity.tex <==
\begin{tikzpicture}[-,>=stealth, auto, very thick, scale=.5]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=7pt]
  \tikzstyle{community1}=[fill=blue!30!white]
  \tikzstyle{community2}=[fill=red!30!white]

  % Define nodes in the first community
  \node[vertex,community1] (v1) at (0,2) {$v_1$};
  \node[vertex,community1] (v2) at (2,2) {$v_2$};
  \node[vertex,community1] (v3) at (0,0) {$v_3$};
  \node[vertex,community1] (v4) at (2,0) {$v_4$};

  % Define nodes in the second community
  \node[vertex,community2] (v5) at (4,2) {$v_5$};
  \node[vertex,community2] (v6) at (6,2) {$v_6$};
  \node[vertex,community2] (v7) at (4,0) {$v_7$};
  \node[vertex,community2] (v8) at (6,0) {$v_8$};

  \draw (v1) -- (v2);
  \draw (v1) -- (v3);
  \draw (v1) -- (v4);
  \draw (v2) -- (v3);
  \draw (v2) -- (v4);
  \draw (v3) -- (v4);


  \draw (v5) -- (v6);
  \draw (v5) -- (v7);
  \draw (v5) -- (v8);
  \draw (v6) -- (v7);
  \draw (v6) -- (v8);
  \draw (v7) -- (v8);

  \draw (v2) -- (v5);
  \draw (v4) -- (v7);

\end{tikzpicture}


==> gfx/background/tree.tex <==
\begin{tikzpicture}[->,>=stealth, shorten >=1pt, auto, very thick, scale=.5]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=7pt]

  \node[vertex] (v1) at (1,-1.5) {$v_6$};
  \node[vertex] (v2) at (-1.5,-1.5) {$v_4$};
  \node[vertex] (v3) at (-1.5,0.5) {$v_2$};
  \node[vertex] (v4) at (0,0.5) {$v_3$};
  \node[vertex] (v5) at (-0.75,2) {$v_1$};
  \node[vertex] (v6) at (-0.25,-1.5) {$v_5$};

  % Straight Edges
  \draw (v5) edge (v4);
  \draw (v5) edge (v3);
  \draw (v4) edge (v1);
  \draw (v4) edge (v6);
  \draw (v3) edge (v2);
\end{tikzpicture}

==> gfx/background/undirected_graph.tex <==
\begin{tikzpicture}[-,>=stealth,auto, very thick]

  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=15pt]

  \node[vertex] (v1) at (0,-1.5) {$v_1$};
  \node[vertex] (v2) at (-1.5,-1.5) {$v_2$};
  \node[vertex] (v3) at (-1.5,0.5) {$v_3$};
  \node[vertex] (v4) at (0,0.75) {$v_4$};
  \node[vertex] (v5) at (0,2) {$v_5$};

  % Straight Edges
  \draw (v1) edge (v3);
  \draw (v1) edge (v4);
  \draw (v2) edge (v1);
  \draw (v2) edge (v3);
  \draw (v3) edge (v4);
  \draw (v4) edge (v5);

\end{tikzpicture}

==> gfx/contrib/a_star/gap.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Graph size},
    ylabel={\textsc{gap}},
    grid=major,
    legend entries={Learnt $\tilde{h}$, Random $\tilde{h}$},
    legend pos=north west,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={16,32,64,96,128,160,192,224,256},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize}
]
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/a_star/data/gap_nar.csv};
\addplot[orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/a_star/data/gap_random.csv};

\addplot[blue!30, name path=plus_sd_nar, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/a_star/data/gap_nar.csv};
\addplot[blue!30, name path=minus_sd_nar, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/a_star/data/gap_nar.csv};
\addplot[blue!30] fill between[of=plus_sd_nar and minus_sd_nar];

\addplot[orange!30, name path=plus_sd_rand, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/a_star/data/gap_random.csv};
\addplot[orange!30, name path=minus_sd_rand, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/a_star/data/gap_random.csv};
\addplot[orange!30] fill between[of=plus_sd_rand and minus_sd_rand];
\end{axis}
\end{tikzpicture}


==> gfx/contrib/a_star/iter.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Graph size},
    ylabel={$\gI$},
    grid=major,
    legend entries={Learnt $\tilde{h}$, Random $\tilde{h}$, Zero $\tilde{h}$},
    legend pos=north west,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={16,32,64,96,128,160,192,224,256},
    ymin=0,
    ymax=150,
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    ytick={20, 40, 60, 80, 100, 120, 140}
]
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/a_star/data/iter_nar.csv};
\addplot[orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/a_star/data/iter_random.csv};
\addplot[red, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/a_star/data/iter_dijkstra.csv};

\addplot[blue!30, name path=plus_sd_nar, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/a_star/data/iter_nar.csv};
\addplot[blue!30, name path=minus_sd_nar, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/a_star/data/iter_nar.csv};
\addplot[blue!30] fill between[of=plus_sd_nar and minus_sd_nar];

\addplot[orange!30, name path=plus_sd_rand, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/a_star/data/iter_random.csv};
\addplot[orange!30, name path=minus_sd_rand, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/a_star/data/iter_random.csv};
\addplot[orange!30] fill between[of=plus_sd_rand and minus_sd_rand];
\end{axis}
\end{tikzpicture}


==> gfx/contrib/a_star/net.tex <==
\begin{tikzpicture}[very thick,scale=1]

  \tikzset{line/.style={draw,line width=1.5pt}}
  \tikzset{arrow/.style={->,>=stealth}}
  \tikzset{snake/.style={arrow,line width=1.3pt,decorate,decoration={snake,amplitude=1,segment length=4,post length=5}}}

  \tikzstyle{box}=[dash pattern=on 5pt off 2pt,inner sep=5pt,rounded corners=3pt]
  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,minimum size=18pt, inner sep=1pt]

  \tikzstyle{message}=[arrow, decorate,
  decoration={snake,
    amplitude=1,
    segment length=6,
    post length=7
  },
  line width=2.5pt]

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=80pt] (Xbar) at (-4.5, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=80pt] (Ybar) at (4.5, 2.5) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=80pt] (Hbar) at (4.5, -2.5) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt, fill=blue, fill opacity=0.05] (P) at (0, 0) {};


  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (Xbar) -- node[above] {\large $f$} (P);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P) -- node[above] {\large $g_D$} (Ybar);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P) -- node[above] {\large $g_h$} (Hbar);


  \draw[blue] (P) edge[loop above=1, line width=3.5pt, looseness=5, stealth-, opacity=0.7] node [above, opacity=1.0] {\large $p$} (P);


  \foreach \pos/\name/\lab in {{(0.1,0)/m1/$v_1$}, {(-1.01,-0.13)/m2/$v_2$}, {(-0.16,1)/m3/$v_3$}, {(1.0,0.47)/m4/$v_4$}, {(0.41,-1)/m5/$v_5$}}
  \node[vertex] (\name) at \pos {\lab};

  \foreach \pos/\name/\nb in {{(-4, -1.5)/a/$s_0$},{(-5, -1.5)/b/$s_1$},{(-5, 0)/c/$s_2$},{(-4, 0.25)/d/$s_3$},{(-4, 1.5)/e/$s^*$}}
  \node[vertex] (\name1) at \pos {\nb};

  \foreach \pos/\name/\nb in {{(5 , 1)/a/$s_0$},{(4, 1)/b/$s_1$},{(4, 2.5)/c/$s_2$},{(5, 2.75)/d/$s_3$},{(5, 4)/e/$s^*$}}
  \node[vertex] (\name2) at \pos {\nb};

  \foreach \pos/\name/\nb in {{(5 , -4)/a/$\tilde{h}_{0}$},{(4, -4)/b/$\tilde{h}_{1}$},{(4, -2.5)/c/$\tilde{h}_{2}$},{(5, -2.25)/d/$\tilde{h}_{3}$},{(5, -1)/e/$\tilde{h}_{*}$}}
  \node[vertex] (\name3) at \pos {\small\nb};

  % \foreach \name/\nb in {{a/$\infty$},{b/$0$},{c/$\infty$},{d/$\infty$},{e/$\infty$}}
  % \node[vertex, below = 3.75cm of \name1] (\name3) {$x_\name$};

  \draw (m2) edge (m1);
  \draw (m3) edge (m1);
  \draw (m4) edge (m1);
  \draw (m5) edge (m1);
  \draw (m2) edge[message, cyan, opacity=0.7] (m1);
  \draw (m3) edge[message, cyan, opacity=0.7] (m1);
  \draw (m4) edge[message, cyan, opacity=0.7] (m1);
  \draw (m5) edge[message, cyan, opacity=0.7] (m1);

  \draw (a1) edge node[midway, below] {$1$} (b1);
  \draw (a1) edge node[midway, above] {$6$} (c1);
  \draw (a1) edge node[midway, right] {$5$} (d1);
  \draw (b1) edge node[midway, left] {$1$} (c1);
  \draw (c1) edge node[midway, above] {$1$} (d1);
  \draw (d1) edge node[midway, right] {$1$} (e1);

  \draw (a2) edge node[midway, below] {$1$} (b2);
  \draw (a2) edge node[midway, above] {$6$} (c2);
  \draw (a2) edge node[midway, right] {$5$} (d2);
  \draw (b2) edge node[midway, left] {$1$} (c2);
  \draw (c2) edge node[midway, above] {$1$} (d2);
  \draw (d2) edge node[midway, right] {$1$} (e2);

  \draw (a3) edge node[midway, below] {$1$} (b3);
  \draw (a3) edge node[midway, above] {$6$} (c3);
  \draw (a3) edge node[midway, right] {$5$} (d3);
  \draw (b3) edge node[midway, left] {$1$} (c3);
  \draw (c3) edge node[midway, above] {$1$} (d3);
  \draw (d3) edge node[midway, right] {$1$} (e3);

  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (a2) edge (b2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (b2) edge (c2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (c2) edge (d2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (d2) edge (e2);


\end{tikzpicture}

==> gfx/contrib/a_star/sa_graph.tex <==
\begin{tikzpicture}[
    level distance=1.5cm,
    level 1/.style={sibling distance=5cm},
    level 2/.style={sibling distance=3cm},
    ->,>=stealth,shorten >=1pt,auto, very thick]

    \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,inner sep=1pt, minimum size=20pt]
    % Root
    \node[vertex] (Root) {$s_0$}
      child {node[vertex] (C1) {$s_1$}
          child {node[vertex] (C1-1) {$s_{1,1}$}}
          child {node[vertex] (S2) {$s_{1,n}$}}
      }
      child {node[vertex] (C3) {$s_n$}
          child {node[vertex] (C3-1) {$s_{n,1}$}}
          child {node (S6)[vertex] {$s_{n,n}$}}
      };


    \path (Root) -- (C1) node[midway,right=2mm] {$a_{0,1}$};

    \path (Root) -- (C3) node[midway,left] {$a_{0,n}$};

    \path (C1) -- (C1-1) node[midway,left] {$a_{1,1}$};
    \path (C1) -- (S2) node[midway,right] {$a_{1,n}$};
    \path (C3) -- (C3-1) node[midway,left] {$a_{n,1}$};
    \path (C3) -- (S6) node[midway,right] {$a_{n,n}$};

    % Ellipsis
    \node[draw=none,fill=none,
    left of=S2, xshift=-0.25cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=S2, xshift=-0.75cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=C3, xshift=-0.5cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=C3, xshift=-1cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=C3, xshift=-1.5cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=C3, xshift=-2cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=C3, xshift=-2.5cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=S6, xshift=-0.25cm] {$\cdots$};
    \node[draw=none,fill=none,
    left of=S6, xshift=-0.75cm] {$\cdots$};

    \node[above=0pt of Root] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard0.pdf}};
    \node[above=3pt of C1] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard1.pdf}};
    \node[above=3pt of C3] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard2.pdf}};
    \node[below=0pt of C1-1] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard4.pdf}};
    \node[below=0pt of S2] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard5.pdf}};
    \node[below=0pt of C3-1] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard7.pdf}};
    \node[below=0pt of S6] {\includegraphics[width=1.5cm]{gfx/contrib/a_star/chess/chessboard8.pdf}};

\end{tikzpicture}

==> gfx/contrib/conar/algo-vs-noalgo.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    scaled x ticks=false,
    xlabel={Graph size},
    ylabel={\textsc{gap} $(\%)$},
    grid=major,
    legend entries={MPNN,
      $\text{MPNN}_{\text{PFT}}$},
    legend pos=north west,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={0, 5, 10, 15, 20},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    ytick={0,5,10,15,20,25,30},
]
\addplot[dashed, blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/mpnn.csv};
\addplot[solid, orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/mpnn_pft.csv};


\addplot[blue!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/mpnn.csv};
\addplot[blue!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/mpnn.csv};
\addplot[blue!30] fill between[of=plus_sd and minus_sd];

\addplot[orange!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pft.csv};
\addplot[orange!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pft.csv};
\addplot[orange!30] fill between[of=plus_sd and minus_sd];

\end{axis}
\end{tikzpicture}


==> gfx/contrib/conar/degradation.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scaled x ticks=false,
    xlabel={Graph size},
    ylabel={Performance $(\%)$},
    grid=major,
    legend entries={Bellman-Ford,
      Prim,
      $\frac{\text{MPNN}_{\text{PFT}}}{\text{MPNN}}$},
    legend pos=south west,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={40, 64, 80, 100, 200},
    ymin=0.0,
    ymax=1.1,
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
]
\addplot[dashed, orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/bf.csv};
\addplot[dashed, green, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/mst.csv};
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/ratio.csv};

\addplot[orange!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/bf.csv};
\addplot[orange!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/bf.csv};
\addplot[orange!30] fill between[of=plus_sd and minus_sd];

\addplot[green!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/mst.csv};
\addplot[green!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/mst.csv};
\addplot[green!30] fill between[of=plus_sd and minus_sd];


\addplot[blue!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/ratio.csv};
\addplot[blue!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/ratio.csv};
\addplot[blue!30] fill between[of=plus_sd and minus_sd];

\end{axis}
\end{tikzpicture}


==> gfx/contrib/conar/freeze-vs-finetune-test.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    ylabel={\textsc{gap} $(\%)$},
    ybar=0pt,
    bar width=40pt,
    xmin=0,
    xmax=9,
    xtick={3,6},
    xticklabels={MPNN\textsubscript{PF}, MPNN\textsubscript{PFT}},
    ymin=0.0,
    ymax=55.0,
    % xticklabel style={font=\tiny},
    % yticklabel style={font=\tiny},
    ]
    \addplot+[error bars/.cd, y dir=both, y explicit]
    coordinates {
      (3,30.40) +- (21,21)
      (6,9.10) +- (2,2)
    };
\end{axis}
\end{tikzpicture}

==> gfx/contrib/conar/freeze-vs-finetune-val.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[
    scaled x ticks=false,
    xlabel={Epoch},
    ylabel={\textsc{gap} $(\%)$},
    grid=major,
    legend entries={$\text{MPNN}_{\text{PF}}$,
      $\text{MPNN}_{\text{PFT}}$},
    legend pos=north west,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={0, 5, 10, 15, 20},
    % xticklabel style={font=\tiny},
    % yticklabel style={font=\tiny},
    ytick={0,5,10,15,20,25,30},
]
\addplot[dashed, blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/mpnn_pf.csv};
\addplot[solid, orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/conar/data/mpnn_pft.csv};


\addplot[blue!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pf.csv};
\addplot[blue!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pf.csv};
\addplot[blue!30] fill between[of=plus_sd and minus_sd];

\addplot[orange!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pft.csv};
\addplot[orange!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/conar/data/mpnn_pft.csv};
\addplot[orange!30] fill between[of=plus_sd and minus_sd];

\end{axis}
\end{tikzpicture}


==> gfx/contrib/dar/net.tex <==
\begin{tikzpicture}[very thick,scale=1, rotate=90]

  \tikzset{line/.style={draw,line width=1.5pt}}
  \tikzset{arrow/.style={->,>=stealth}}
  \tikzset{snake/.style={arrow,line width=1.3pt,decorate,decoration={snake,amplitude=1,segment length=4,post length=5}}}

  \tikzstyle{box}=[dash pattern=on 5pt off 2pt,inner sep=5pt,rounded corners=3pt]
  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,minimum size=18pt, inner sep=1pt]

  \tikzstyle{message}=[arrow, decorate,
  decoration={snake,
    amplitude=1,
    segment length=6,
    post length=7
  },
  line width=2.5pt]

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=90pt] (Xbar) at (-5.5, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=80pt] (Ybar) at (8.5, 2.5) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=130pt, minimum width=80pt] (Hbar) at (8.5, -2.5) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt, fill=blue, fill opacity=0.05] (P) at (-0.5, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt, fill=blue, fill opacity=0.05] (P2) at (4, 0) {};


  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (Xbar) -- node[left] {\large $f$} (P);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P) -- node[left] {\large $g_{BF}$} (P2);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P2) -- node[left] {\large $g_P$} (Ybar);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P2) -- node[right] {\large $g_D$} (Hbar);


  \draw[blue] (P) edge[loop above=1, line width=3.5pt, looseness=12, stealth-, opacity=0.7] (P);

  \node[blue] at (-0.5, 2) {\large $p_{BF}$};
  \node[blue] at (4, 2) {\large $p_{F}$};


  \foreach \pos/\name/\lab in {{(-0.4,0)/m1/$v_1$}, {(-1.51,-0.13)/m2/$v_2$}, {(-0.66,1)/m3/$v_3$}, {(0.5,0.47)/m4/$v_4$}, {(-0.09,-1)/m5/$v_5$}}
  \node[vertex] (\name) at \pos {\lab};


  \foreach \pos/\name/\lab in {{(4.1,0)/m12/$v_1$}, {(3.01,-0.13)/m22/$v_2$}, {(3.84,1)/m32/$v_3$}, {(5.0,0.47)/m42/$v_4$}, {(4.41,-1)/m52/$v_5$}}
  \node[vertex] (\name) at \pos {\lab};

  \foreach \pos/\name/\nb in {{(-7, -0.75)/s/$s$},{(-7, 0.75)/a/$v_1$},{(-6, -0.75)/b/$v_2$},{(-6, 0.75)/c/$v_3$},{(-5, 0.75)/d/$v_4$},{(-4, -0.75)/e/$v_5$},{(-5, -0.75)/f/$v_6$},{(-4, 0.75)/t/$t$}}
  \node[vertex] (\name1) at \pos {\nb};

  \foreach \pos/\name/\nb in {{(7, 1.75)/s/$s$},{(7, 3.25)/a/$v_1$},{(8, 1.75)/b/$v_2$},{(8, 3.25)/c/$v_3$},{(9, 3.25)/d/$v_4$},{(10, 1.75)/e/$v_5$},{(9, 1.75)/f/$v_6$},{(10, 3.25)/t/$t$}}
  \node[vertex] (\name2) at \pos {\nb};

  \foreach \pos/\name/\nb in {{(7, -3.25)/s/$s$},{(7, -1.75)/a/$v_1$},{(8, -3.25)/b/$v_2$},{(8, -1.75)/c/$v_3$},{(9, -1.75)/d/$v_4$},{(10, -3.25)/e/$v_5$},{(9, -3.25)/f/$v_6$},{(10, -1.75)/t/$t$}}
  \node[vertex] (\name3) at \pos {\nb};


  % \foreach \pos/\name/\nb in {{(5 , 1)/a/$s_0$},{(4, 1)/b/$s_1$},{(4, 2.5)/c/$s_2$},{(5, 2.75)/d/$s_3$},{(5, 4)/e/$s^*$}}
  % \node[vertex] (\name2) at \pos {\nb};

  % \foreach \pos/\name/\nb in {{(5 , -4)/a/$\tilde{h}_{0}$},{(4, -4)/b/$\tilde{h}_{1}$},{(4, -2.5)/c/$\tilde{h}_{2}$},{(5, -2.25)/d/$\tilde{h}_{3}$},{(5, -1)/e/$\tilde{h}_{*}$}}
  % \node[vertex] (\name3) at \pos {\small\nb};

  % \foreach \name/\nb in {{a/$\infty$},{b/$0$},{c/$\infty$},{d/$\infty$},{e/$\infty$}}
  % \node[vertex, below = 3.75cm of \name1] (\name3) {$x_\name$};

  \draw (m2) edge (m1);
  \draw (m3) edge (m1);
  \draw (m4) edge (m1);
  \draw (m5) edge (m1);
  \draw (m2) edge[message, cyan, opacity=0.7] (m1);
  \draw (m3) edge[message, cyan, opacity=0.7] (m1);
  \draw (m4) edge[message, cyan, opacity=0.7] (m1);
  \draw (m5) edge[message, cyan, opacity=0.7] (m1);

  \draw (m22) edge (m12);
  \draw (m32) edge (m12);
  \draw (m42) edge (m12);
  \draw (m52) edge (m12);
  \draw (m22) edge[message, cyan, opacity=0.7] (m12);
  \draw (m32) edge[message, cyan, opacity=0.7] (m12);
  \draw (m42) edge[message, cyan, opacity=0.7] (m12);
  \draw (m52) edge[message, cyan, opacity=0.7] (m12);

  \draw (s1) edge (a1);
  \draw (s1) edge (b1);
  \draw (s1) edge (c1);
  \draw (a1) edge (b1);
  \draw (a1) edge (c1);
  \draw (b1) edge (c1);

  \draw (t1) edge (d1);
  \draw (t1) edge (e1);
  \draw (t1) edge (f1);
  \draw (d1) edge (e1);
  \draw (d1) edge (f1);
  \draw (e1) edge (f1);

  \draw (b1) edge (f1);
  \draw (c1) edge (d1);


  \draw (s2) edge (a2);
  \draw (s2) edge (b2);
  \draw (s2) edge (c2);
  \draw (a2) edge (b2);
  \draw (a2) edge (c2);
  \draw (b2) edge (c2);

  \draw (t2) edge (d2);
  \draw (t2) edge (e2);
  \draw (t2) edge (f2);
  \draw (d2) edge (e2);
  \draw (d2) edge (f2);
  \draw (e2) edge (f2);

  \draw (b2) edge (f2);
  \draw (c2) edge (d2);

  \draw (s3) edge (a3);
  \draw (s3) edge (b3);
  \draw (s3) edge (c3);
  \draw (a3) edge (b3);
  \draw (a3) edge (c3);
  \draw (b3) edge (c3);

  \draw (t3) edge (d3);
  \draw (t3) edge (e3);
  \draw (t3) edge (f3);
  \draw (d3) edge (e3);
  \draw (d3) edge (f3);
  \draw (e3) edge (f3);

  \draw (b3) edge[densely dotted] (f3);
  \draw (c3) edge[densely dotted] (d3);


  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (s2) edge (b2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (s2) edge (c2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (b2) edge (f2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (c2) edge (d2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (d2) edge (t2);
  \draw[red, line width=3.5pt, opacity=0.7, -stealth] (f2) edge (t2);

  % \draw[red, line width=3.5pt, opacity=0.7] (b3) edge (f3);
  % \draw[red, line width=3.5pt, opacity=0.7] (c3) edge (d3);

\end{tikzpicture}

==> gfx/contrib/dar/reconstruction.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scaled x ticks=false,
    xlabel={Training steps},
    ylabel={$\gL$},
    grid=major,
    legend entries={PGN-max \emph{(P)}, PGN-max \emph{(D)}},
    legend pos=north east,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={0, 5000, 10000, 15000},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize}
]
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/reconstruction.csv};
\addplot[orange, ultra thick] table[col sep=comma, x index=0, y index=2]{gfx/contrib/dar/data/reconstruction.csv};

\end{axis}
\end{tikzpicture}


==> gfx/contrib/dar/valid.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scaled x ticks=false,
    xlabel={Training steps},
    ylabel={$\gL$},
    grid=major,
    legend entries={PGN-max \emph{(P)},
      PGN-max \emph{(D)},
      PGN-max \emph{(PL)},
      PGN-mean \emph{(P)},
      PGN-mean \emph{(D)},
      PGN-mean \emph{(PL)}},
    legend pos=north east,
    grid style={black!30, densely dotted},
    legend style={draw=black!20, fill=white, font=\footnotesize},
    axis line style={black!20},
    xtick={0, 5000, 10000, 15000, 20000},
    ymin=0.5,
    ymax=1.4,
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3},
]
\addplot[dashed, blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/primal-max.csv};
\addplot[dotted, orange, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/dual-max.csv};
\addplot[green, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/pipe-max.csv};
\addplot[dashed, pink, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/primal-mean.csv};
\addplot[dotted, red, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/dual-mean.csv};
\addplot[magenta, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/dar/data/pipe-mean.csv};

\addplot[blue!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/primal-max.csv};
\addplot[blue!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/primal-max.csv};
\addplot[blue!30] fill between[of=plus_sd and minus_sd];

\addplot[orange!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/dual-max.csv};
\addplot[orange!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/dual-max.csv};
\addplot[orange!30] fill between[of=plus_sd and minus_sd];

\addplot[green!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/pipe-max.csv};
\addplot[green!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/pipe-max.csv};
\addplot[green!30] fill between[of=plus_sd and minus_sd];

\addplot[pink!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/primal-mean.csv};
\addplot[pink!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/primal-mean.csv};
\addplot[pink!30] fill between[of=plus_sd and minus_sd];

\addplot[red!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/dual-mean.csv};
\addplot[red!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/dual-mean.csv};
\addplot[red!30] fill between[of=plus_sd and minus_sd];

\addplot[magenta!30, name path=plus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}+\thisrowno{2}]{gfx/contrib/dar/data/pipe-mean.csv};
\addplot[magenta!30, name path=minus_sd, forget plot] table[col sep=comma, x index=0, y expr=\thisrowno{1}-\thisrowno{2}]{gfx/contrib/dar/data/pipe-mean.csv};
\addplot[magenta!30] fill between[of=plus_sd and minus_sd];

\end{axis}
\end{tikzpicture}


==> gfx/contrib/tropical/relu1.tex <==
\begin{tikzpicture}[scale=.66]
\definecolor{dark green}{HTML}{00611B}
\begin{axis}[
    xlabel={$x$},
    ylabel={$y$},
    grid=major,
    legend entries={$e^x$, 1 unit},
    legend pos=north west,
    grid style = {black!30, densely dotted},
    % tick label style={font=\scriptsize},
    % label style={font=\small},
    legend style={draw=black!30, fill=white},
    axis line style={black!30},
]
\addplot[black, dotted, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/gt.csv};
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/pred1.csv};
\end{axis}
\end{tikzpicture}

==> gfx/contrib/tropical/relu32.tex <==
\begin{tikzpicture}[scale=0.66]
\definecolor{dark green}{HTML}{00611B}
\begin{axis}[
    xlabel={$x$},
    ylabel={$y$},
    grid=major,
    legend entries={$e^x$, 32 units},
    legend pos=north west,
    grid style = {black!30, densely dotted},
    legend style={draw=black!30, fill=white},
    axis line style={black!30},
]
\addplot[black, dotted, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/gt.csv};
\addplot[blue, solid, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/pred32.csv};
\end{axis}
\end{tikzpicture}

==> gfx/contrib/tropical/relu4.tex <==
\begin{tikzpicture}[scale=0.66]
\definecolor{dark green}{HTML}{00611B}
\begin{axis}[
    xlabel={$x$},
    ylabel={$y$},
    grid=major,
    legend entries={$e^x$, 4 units},
    legend pos=north west,
    grid style = {black!30, densely dotted},
    % tick label style={font=\scriptsize},
    % label style={font=\small},
    legend style={draw=black!30, fill=white},
    axis line style={black!30},
]
\addplot[black, dotted, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/gt.csv};
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/pred4.csv};
\end{axis}
\end{tikzpicture}

==> gfx/contrib/tropical/relu8.tex <==
\begin{tikzpicture}[scale=0.66]
\definecolor{dark green}{HTML}{00611B}
\begin{axis}[
    xlabel={$x$},
    ylabel={$y$},
    grid=major,
    legend entries={$e^x$, 8 units},
    legend pos=north west,
    grid style = {black!30, densely dotted},
    % tick label style={font=\scriptsize},
    % label style={font=\small},
    legend style={draw=black!30, fill=white},
    axis line style={black!30},
]
\addplot[black, dotted, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/gt.csv};
\addplot[blue, ultra thick] table[col sep=comma, x index=0, y index=1]{gfx/contrib/tropical/data/pred8.csv};
\end{axis}
\end{tikzpicture}

==> gfx/contrib/tropical/transform.tex <==
\begin{tikzpicture}[->, >=stealth]
    \node (A) {$[x,y]_{\sR}$};
    \node[right=2.1cm of A] (B) {$[z]_{\sR}$};
    \node[below=1.5cm of A] (C) {$[a,b]_{\sT}$};
    \node[below=1.5cm of B] (D) {$[c]_{\sT}$};

    \draw (C) to node[midway,left] {\footnotesize$f = q_h$} (A);
    \draw (A) to node[midway,above] {\footnotesize$p=+$} (B);
    \draw (B) to node[midway,right] {\footnotesize$g=d_h$} (D);
    \draw (C) to node[midway,below] {\footnotesize$\min$} (D);

    \node[right=5cm of A] (A1) {$[x,y]_{\sR}$};;
    \node[right=2.1cm of A1] (B1) {$[z]_{\sR}$};
    \node[right=5cm of C] (C1)  {$[a,b]_{\sT}$};
    \node[below=1.5cm of B1] (D1) {$[c]_{\sT}$};

    \draw (C1) to node[midway,left] {\footnotesize$f = q_h$} (A1);
    \draw (A1) to node[midway,above] {\footnotesize$p=\cdot$} (B1);
    \draw (B1) to node[midway,right] {\footnotesize$g=d_h$} (D1);
    \draw (C1) to node[midway,below] {\footnotesize$+$} (D1);

\end{tikzpicture}

==> gfx/nar/epd.tex <==
\begin{tikzpicture}[very thick]

  \tikzset{line/.style={draw,line width=1.5pt}}
  \tikzset{arrow/.style={->,>=stealth}}
  \tikzset{snake/.style={arrow,line width=1.3pt,decorate,decoration={snake,amplitude=1,segment length=4,post length=5}}}

  \tikzstyle{box}=[dash pattern=on 5pt off 2pt,inner sep=5pt,rounded corners=3pt]
  \tikzstyle{vertex}=[circle,fill=cyan!50!,draw,minimum size=15pt, inner sep=1pt]

  \tikzstyle{message}=[arrow, decorate,
  decoration={snake,
    amplitude=1,
    segment length=6,
    post length=7
  },
  line width=2.5pt]

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt] (Xbar) at (-5.5, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt] (Ybar) at (5.5, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=85pt, minimum width=90pt, fill=blue, fill opacity=0.05] (P) at (0, 0) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=90pt, minimum width=90pt, below=3.4em of Xbar] (X) {};

  \node[rectangle, draw, dashed, very thick, black!30, minimum height=90pt, minimum width=90pt, below=3.4em of Ybar] (Y) {};

  \node[below=0em of Xbar] (xbl) {\emph{Abstract} inputs, $\bar{x}$};

  \node[below=0em of X] (xl) {\emph{Natural} inputs, $x$};

  \node[below=0em of Ybar] (ybl) {\emph{Abstract} outputs, $\bar{y}\approx A(\bar{x})$};

  \node[below=0em of Y] (yl) {\emph{Natural} outputs, $y$};

  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (Xbar) -- node[above] {\LARGE $f$} (P);
  \draw[line width=3.5pt, -stealth, blue, opacity=0.7] (P) -- node[above] {\LARGE $g$} (Ybar);


  \draw[blue] (P) edge[loop above=1, line width=3.5pt, looseness=5, stealth-, opacity=0.7] node [above, opacity=1.0] {\LARGE $p$} (P);

  \draw[purple] (X) edge[bend right, line width=3.5pt, -stealth, opacity=0.9] node[below,xshift=0.1em] {\LARGE $\tilde{f}$} (P);

  \draw[purple] (P) edge[bend right, line width=3.5pt, -stealth, opacity=0.9] node[below,xshift=-0.1em] {\LARGE $\tilde{g}$} (Y);


  \foreach \pos/\name/\lab in {{(0,0)/m1/$v_1$}, {(-1.11,-0.13)/m2/$v_2$}, {(-0.26,1)/m3/$v_3$}, {(0.9,0.47)/m4/$v_4$}, {(0.31,-1)/m5/$v_5$}}
  \node[vertex] (\name) at \pos {\lab};

  \foreach \pos/\name/\nb in {{(-5, -1)/a/0},{(-6, -1)/b/$\infty$},{(-6, 0)/c/$\infty$},{(-5, 0.25)/d/$\infty$},{(-5, 1)/e/$\infty$}}
  \node[vertex] (\name1) at \pos {\nb};

  \foreach \pos/\name/\nb in {{(6 , -1)/a/0},{(5, -1)/b/1},{(5, 0)/c/1},{(6, 0.25)/d/1},{(6, 1)/e/2}}
    \node[vertex] (\name2) at \pos {\nb};

  % \foreach \name/\nb in {{a/$\infty$},{b/$0$},{c/$\infty$},{d/$\infty$},{e/$\infty$}}
  % \node[vertex, below = 3.75cm of \name1] (\name3) {$x_\name$};

  \foreach \pos/\name in {{(-6, -4.5)/a},{(-6.12, -5.5)/b},{(-4.44, -4.2)/c},{(-5.28, -3.98)/d},{(-5.21, -5.41)/e}, {(-4.3, -4.8)/f}, {(-6.33, -3.75)/g}, {(-5.1, -3.25)/h}}
    \node[vertex] (\name3) at \pos {\scriptsize$\vec{x}_\name$};

  \foreach \name in {a,b,c,d,e,f,g,h}
    \node[vertex, right = 25.5em of \name3] (\name4) {\scriptsize$\vec{y}_\name$};

  \draw (m2) edge (m1);
  \draw (m3) edge (m1);
  \draw (m4) edge (m1);
  \draw (m5) edge (m1);
  \draw (m2) edge[message, cyan, opacity=0.7] (m1);
  \draw (m3) edge[message, cyan, opacity=0.7] (m1);
  \draw (m4) edge[message, cyan, opacity=0.7] (m1);
  \draw (m5) edge[message, cyan, opacity=0.7] (m1);

  \draw (a1) edge (b1);
  \draw (a1) edge (c1);
  \draw (a1) edge (d1);
  \draw (b1) edge (c1);
  \draw (c1) edge (d1);
  \draw (d1) edge (e1);

  \draw (a2) edge (b2);
  \draw (a2) edge (c2);
  \draw (a2) edge (d2);
  \draw (b2) edge (c2);
  \draw (c2) edge (d2);
  \draw (d2) edge (e2);

  % \draw[red, line width=3.5pt, opacity=0.7, stealth-] (a2) edge (e2);
  % \draw[red, line width=3.5pt, opacity=0.7, -stealth] (a2) edge (b2);
  % \draw[red, line width=3.5pt, opacity=0.7, stealth-] (c2) edge (d2);
  % \draw[red, line width=3.5pt, opacity=0.7, stealth-] (b2) edge (f2);
  % \draw[red, line width=3.5pt, opacity=0.7, -stealth] (c2) edge (f2);
  % \draw[red, line width=3.5pt, opacity=0.7, -stealth] (g2) edge (f2);
  % \draw[red, line width=3.5pt, opacity=0.7, stealth-] (g2) edge (h2);


  \draw (a3) edge (b3);
  \draw (a3) edge (c3);
  \draw (a3) edge (d3);
  \draw (b3) edge (c3);
  \draw (b3) edge (e3);
  \draw (c3) edge (d3);
  \draw (c3) edge (f3);
  \draw (d3) edge (g3);
  \draw (f3) edge (e3);
  \draw (g3) edge (h3);
  \draw (h3) edge (c3);

  \draw (a4) edge (b4);
  \draw (a4) edge (c4);
  \draw (a4) edge (d4);
  \draw (b4) edge (c4);
  \draw (b4) edge (e4);
  \draw (c4) edge (d4);
  \draw (c4) edge (f4);
  \draw (d4) edge (g4);
  \draw (f4) edge (e4);
  \draw (g4) edge (h4);
  \draw (h4) edge (c4);

\end{tikzpicture}
